A note on the injective edge coloring of graphs with bounded maximum degree

Let $G$ be a graph. Under an \emph{injective edge coloring} of $G$, any two edges at distance $2$ or belonging to a common triangle receive distinct colors. The \emph{injective chromatic index} of $G$, denoted by $\chi'_{inj}(G)$, is the smallest integer $k$ such that $G$ admits an injective edge coloring with $k$ colors. Let $\Delta$ be the maximum degree of $G$. Ferdjallah et al.~proved that $\chi'_{inj}(G) \le 2(\Delta-1)^2$. In this paper, we improve this bound by proving that $\chi'_{inj}(G) \le 2(\Delta - 1)^2 -\Delta + 3$ if $\Delta \ge 4$.

==> O5.tex <==
\begin{tikzpicture}[
    baseline=-0.6ex,
    scale=0.55,
    every node/.style={
        circle,
        fill=black,
        inner sep=1.3pt
    },
    every edge/.style={line width=0.55pt}
]

% K_5 - xy
\node (a) at (-2.15, 0.95) {};
\node (b) at (-2.85, 0) {};
\node (c) at (-2.15,-0.95) {};

\node (x) at (-1.15, 0.48) {};
\node (y) at (-1.15,-0.48) {};

\draw (a)--(b)--(c)--(a);

\draw (x)--(a);
\draw (x)--(b);
\draw (x)--(c);

\draw (y)--(a);
\draw (y)--(b);
\draw (y)--(c);

% K_4
\node (p) at (-0.15, 0.95) {};
\node (q) at (0.75, 0.48) {};
\node (r) at (0.75,-0.48) {};
\node (s) at (-0.15,-0.95) {};

\draw (p)--(q);
\draw (p)--(r);
\draw (p)--(s);
\draw (q)--(r);
\draw (q)--(s);
\draw (r)--(s);

% Joining edges
\draw (x)--(p);
\draw (x)--(q);
\draw (y)--(r);
\draw (y)--(s);

\end{tikzpicture}
\caption{The graph $O_5$.}
\label{O5}
